On Extremal Problems Associated with Random Chords on a Circle

Inspired by the work of Karamata, we consider an extremization problem associated with the probability of intersecting two random chords inside a circle of radius $r, \, r \in (0,1]$, where the endpoints of the chords are drawn according to a given probability distribution on $\mathbb{S}^1$. We show that, for $r=1,$ the problem is degenerated in the sense that any continuous measure is an extremiser, and that, for $r$ sufficiently close to $1,$ the desired maximal value is strictly below the one for $r=1$ by a polynomial factor in $1-r.$ Finally, we prove, by considering the auxiliary problem of drawing a single random chord, that the desired maximum is $1/4$ for $r \in (0,1/2).$ Connections with other variational problems and energy minimization problems are also presented.

==> Images/image1.tex <==
%--------------------------------------%

\begin{tikzpicture}[scale=2]
% Define objects
\tkzDefPoints{0/0/O, 1/0/X1}
\tkzDefPointsBy[rotation=center O angle 360/2](X1){X2}
\tkzDefPoints{0/0/O, 1/0/X1}
\tkzDefPoint(0,0.5){X2}
\tkzDefPoint(-0.5,0){X5}
\tkzDefPoint(-0.5,-0.87){X3}
\tkzDefPoint(-0.5,0.87){X4}
\tkzDefPoint(0,0){A}
\tkzDefPoint(-1,0){Y}


% Draw objects
\tkzDrawCircle(O,X1)
\tkzDrawCircle(O,X2)
\tkzDrawLines(X1,X3)
\tkzDrawLines(X1,X4)
\tkzDrawArc[delta=0,line width=5,opacity=0.4](A,X4)(X3)

\tkzDrawPoints(X1)
\tkzDrawSegments(A,X5)
\tkzLabelSegments[pos=0.5,above](A,X5){$r$}
\tkzLabelPoint[right](X1){$x$}
\tkzLabelPoint[left](Y){$I_r(x)$}

\end{tikzpicture}
\caption{Arc $I_r(x)$ highlighted.}
\label{fig:Irx}

%--------------------------------------%
